Automated Detection, Exploitation, and Elimination of Double-Fetch Bugs using Modern CPU Features

Double-fetch bugs are a special type of race condition, where an unprivileged execution thread is able to change a memory location between the time-of-check and time-of-use of a privileged execution thread. If an unprivileged attacker changes the value at the right time, the privileged operation becomes inconsistent, leading to a change in control flow, and thus an escalation of privileges for the attacker. More severely, such double-fetch bugs can be introduced by the compiler, entirely invisible on the source-code level. We propose novel techniques to efficiently detect, exploit, and eliminate double-fetch bugs. We demonstrate the first combination of state-of-the-art cache attacks with kernel-fuzzing techniques to allow fully automated identification of double fetches. We demonstrate the first fully automated reliable detection and exploitation of double-fetch bugs, making manual analysis as in previous work superfluous. We show that cache-based triggers outperform state-of-the-art exploitation techniques significantly, leading to an exploitation success rate of up to 97%. Our modified fuzzer automatically detects double fetches and automatically narrows down this candidate set for double-fetch bugs to the exploitable ones. We present the first generic technique based on hardware transactional memory, to eliminate double-fetch bugs in a fully automated and transparent manner. We extend defensive programming techniques by retrofitting arbitrary code with automated double-fetch prevention, both in trusted execution environments as well as in syscalls, with a performance overhead below 1%.

==> images/double-fetch-explanation.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[scale=0.4]
 \tikzstyle{every node}=[font=\scriptsize]
		\draw (6.5,5.75) node[text centered] {Thread 0};

		\draw[color=black!85!white,fill=green!20, dotted] (0,4) rectangle +(13,1) node[midway] {\texttt{path = "/tmp/file$\backslash$0$<$pointer$>$"$\texttt{;}$}}; % spy
		\draw[color=black!85!white,fill=green!20, dotted] (0,3) rectangle +(13,1) node[midway] {\texttt{syscall}}; % spy
		\draw[color=black!85!white,fill=red!40, dotted] (0,2) rectangle +(13,1) node[midway] {\texttt{compute strlen(path)}}; % spy
		\draw[color=black!85!white,fill=red!40, dotted] (0,1) rectangle +(13,1) node[midway] {\texttt{allocate buffer}}; % spy
		\draw[color=black!85!white,fill=red!40, dotted] (0,0) rectangle +(13,1) node[midway] {\texttt{strcopy $\to$ buffer overflow}}; % spy

\begin{scope}[shift={(16,0)}]
		\draw (4,5.75) node[text centered] {Thread 1};

		\draw[color=black!85!white,fill=green!20, dotted] (0,4) rectangle +(8,1) node[midway] {\texttt{wait}}; % spy
		\draw[color=black!85!white,fill=green!20, dotted] (0,3) rectangle +(8,1) node[midway] {\texttt{wait}}; % spy
		\draw[color=black!85!white,fill=green!20, dotted] (0,2) rectangle +(8,1) node[midway] {\texttt{wait}}; % spy
		\draw[color=black!85!white,fill=green!20, dotted] (0,1) rectangle +(8,1) node[midway] {\texttt{path[9]='/'}}; % spy
		\draw[color=black!85!white,fill=green!20, dotted] (0,0) rectangle +(8,1) node[midway] {\texttt{wait}}; % spy
\end{scope}

\draw[-latex',thick,out=-30,in=30,looseness = 1.5] (13,4.5) to (13,2.6);
\draw[-latex',thick,out=-5,in=175] (13,2.4) to (16,1.6);
\draw[-latex',thick,out=185,in=5] (16,1.4) to (13,0.5);

		\end{tikzpicture} 
}


==> images/double_fetch.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Access time [cycles]},
ylabel style={text width=2cm,align=center},
width=0.95\hsize,
scaled y ticks=false,
xmin=100000,
xmax=200000,
height=3cm
]
\addplot+[blue,thick,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Access,col sep=space] {data/double_fetch.csv};

\end{axis}
\end{tikzpicture}


==> images/exploits.tikz <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,       
      height=3.2cm,
      width=\hsize,
      ymax=125,
      ymin=-5,
	 enlarge x limits={abs=1cm},
      legend style={at={(0.5,-0.3)},
	  anchor=north,legend columns=-1,draw=none},
	  ytick={0,50,100},
      yticklabels={0\%,50\%,100\%},
      symbolic x coords={Flipping,Wait,Flush+Reload},
      xtick=data,
      nodes near coords,
      nodes near coords align={vertical},
      ]
  \addplot [fill=red] coordinates {(Flipping,49) (Wait,12) (Flush+Reload,0)};
  \addplot [fill=green] coordinates {(Flipping,25) (Wait,84) (Flush+Reload,97)};
  \addplot [fill=yellow!50!white] coordinates {(Flipping,26) (Wait,4) (Flush+Reload,3)};
  \legend{too early \qquad,success \qquad,too late}
  \end{axis}
\end{tikzpicture}


==> images/fetch_2.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Access time [cycles]},
ylabel style={text width=2cm,align=center},
width=0.95\hsize,
scaled y ticks=false,
height=3cm
]
\addplot+[blue,thick,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Access,col sep=space] {data/out_2.csv};

\end{axis}
\end{tikzpicture}


==> images/fetch_sgx.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Access time [cycles]},
width=0.95\hsize,
scaled y ticks=false,
xmin=400000,
xmax=1500000,
ymax=188,
height=3cm
]
\addplot+[blue,thick,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Access,col sep=space] {data/out_sgx.csv};

\end{axis}
\end{tikzpicture}


==> images/fetch_trustzone.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Access time [cycles]},
width=0.95\hsize,
scaled y ticks=false,
xmin=100000,
xmax=3763666,
ymax=188,
height=3cm
]
\addplot+[blue,thick,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Access,col sep=space] {data/out_trustzone.csv};

\end{axis}
\end{tikzpicture}


==> images/fileio.tikz <==
\begin{tikzpicture}
\begin{axis}[
	mbarplot,
    width=12cm,
    height=3.5cm,
    xtick={1,...,15},
    xticklabels={%
mkdir,
chdir,
rmdir,
create,
open,
read,
write,
close,
stat,
access,
chmod,
readdir,
link,
unlink,
delete
},
     xticklabel style={rotate=70},
    ybar,
	ylabel = {Operations/s}
    ]

\addplot[
    fill=green,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y=TSX,y error=errTSX,col sep=space] {data/fileio.csv};

\addplot[
    fill=red,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y=noTSX,y error=errnoTSX,col sep=space] {data/fileio.csv};

\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}


==> images/framework.tikz <==
\tikzstyle{process} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm,text centered, draw=black, fill=white]
\tikzstyle{round} = [ellipse, rounded corners, minimum width=2cm, minimum height=.6cm,text centered, draw=black,dashed, fill=white]
\tikzstyle{processdis} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm,text centered, draw=black!60!white, fill=white!90!black,text=black!60!white]
\tikzstyle{thread} = [rectangle, minimum width=2cm, minimum height=.6cm, text centered, draw=black, fill=orange!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{arrowdis} = [thick,->,>=stealth,draw=black!60!white,fill=black!60!white]

\usetikzlibrary{shapes.geometric, arrows}

\resizebox{0.9\hsize}{!}{
\begin{tikzpicture}[node distance=0.3cm,scale=0.9,transform shape]
\draw [draw=none] (-6,-1) -- (-6,-1); % canvas hack

\node (trinity) [process] {\textbf{DECAF}};
\node (trinitymain) [process, below of=trinity, xshift=-3.5cm,text width=3cm,opacity=0.5] {(Syscall) Fuzzer};
\node (exploit) [process, right of=trinitymain, xshift=7cm,text width=4cm,fill=yellow!20] {Exploit double fetch (\PTwo)};
\begin{scope}[transform canvas={xshift = -0.5cm}]
\node (child1) [process, below of=trinitymain, xshift=0cm,yshift=-3.25cm,fill=green!20,text width=2cm,opacity=0.5] {Report general bug};
\end{scope}
\node (monitor) [process, right of=trinitymain, xshift=1.25cm,yshift=-1.25cm,text width=4cm,fill=yellow!20] {Detect double fetches (\POne)};
\node (doublefetches) [round, right of=monitor,text width=3cm,xshift=3cm,yshift=-1cm,fill=orange!20] {Double fetch candidates};
\node (reportdf) [process, below of=exploit, xshift=0cm,yshift=-3.25cm,fill=green!20,text width=3cm] {Report double-fetch bug};
\node (dropit) [process, left of=reportdf, xshift=-3.5cm,yshift=0cm,text width=3.5cm,fill=yellow!20] {Fix double-fetch bug (\PThree), \eg \DropIt};

\begin{scope}[shift={(-8.5cm,-2.0cm)},scale=0.7]
\draw [draw=black,line width=3pt] (9.3,1.7) to (9.8,1.2);
\draw [draw=black,line width=1pt,fill=white!10,opacity=0.7] (9,2) ellipse (0.4cm and 0.4cm);
\end{scope}

\draw [arrow] (trinity) -- (trinitymain);
\draw [arrow] (trinity) -- (exploit);
\begin{scope}[transform canvas={xshift = -1cm}]
\draw [arrow] (trinitymain) -- (child1);
\end{scope}
\draw [arrow,bend right=15] (doublefetches) to node[below,sloped]{} (exploit);
\begin{scope}[transform canvas={xshift = 1cm}]
\draw [arrow] (exploit) -- (reportdf)  ;
\end{scope}
\draw [arrow] (reportdf) -- (dropit);

\draw [arrow, bend right=15] (monitor.south) to node[below,sloped] {} (doublefetches.west);


\end{tikzpicture}
}


==> images/prob_double_fetch.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Access delta [cycles]},
ylabel={Probability [\%]},
width=0.95\hsize,
scaled y ticks=false,
xmin=200,
xmax=3500,
height=3cm
]
\addplot+[blue,thick,no marks] table[x=cycles,y=prob,col sep=space] {data/prob_double_fetch.csv};

\end{axis}
\end{tikzpicture}


==> images/prob_exploit.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Access delta [cycles]},
ylabel={Probability [\%]},
ylabel style={text width=2cm,align=center},
width=0.95\hsize,
scaled y ticks=false,
xmin=0,
xmax=600,
ymax=100,
ymin=0,
legend columns=2,
legend pos=north west,
ytick={0,25,50,75,100},
height=3cm
]
\addplot+[red,thick,no marks] table[x=cycles,y=flush,col sep=space] {data/flip_flush.csv};
\addplot+[blue,thick,no marks,dotted] table[x=cycles,y=flip,col sep=space] {data/flip_flush.csv};
\addlegendentry{\FlushReload~\quad~}
\addlegendentry{Flipping}
\end{axis}
\end{tikzpicture}


==> images/prob_multi.tikz <==
\begin{tikzpicture}
\begin{axis}[
    legend pos=outer north east,
    mlineplot,
    xlabel={Number of checks},
    xtick={1,2,3,4},
    xticklabels={1,2,3,4},
    ytick={0,25,50,75,100},
    yticklabels={0,25,50,75,100},
    ylabel={Probability [\%]},
	ylabel style={align=center,text width=1cm},
    width=0.75\hsize,
    scaled y ticks=false,
    xmin=1,
    xmax=4,
    ymin=0,
    ymax=100,
    ymajorgrids,
    xmajorgrids,
    height=3cm
]
\addplot+[red,thick,no marks] table[x=fetches,y=cache,col sep=space] {data/multi.csv};
\addplot+[dashed,blue,thick,no marks] table[x=fetches,y=flipping,col sep=space] {data/multi.csv};
\addlegendentry{\FlushReload}
\addlegendentry{Flipping}
\end{axis}
\end{tikzpicture}


==> images/trinity-extended.tikz <==
\tikzstyle{process} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm,text centered, draw=black, fill=white]
\tikzstyle{processdis} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm,text centered, draw=black!60!white, fill=white!90!black,text=black!60!white]
\tikzstyle{thread} = [rectangle, minimum width=2cm, minimum height=.6cm, text centered, draw=black, fill=orange!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{arrowdis} = [thick,->,>=stealth,draw=black!60!white,fill=black!60!white]

\usetikzlibrary{shapes.geometric, arrows}

\resizebox{0.8\hsize}{!}{
\begin{tikzpicture}[node distance=1.15cm,scale=0.9,transform shape]

\node (trinity) [process] {TrinityDECAF};
\node (trinitymain) [process, below of=trinity, xshift=-7em] {trinity-main};
\node (watchdog) [process, right of=trinitymain, xshift=7em] {trinity-watchdog};
\node (child1) [process, below of=trinitymain, xshift=-7em] {do\_syscall 1};
\node (child2) [processdis, right of=child1, xshift=6em] {do\_syscall 2};
\node (childn) [processdis, right of=child2, xshift=6em] {do\_syscall $n$};
\node (param1) [thread, below of=child1, xshift=1em] {monitor 1};
\node (paramn) [right of=param1, xshift=1em,yshift=0em] {...};
\node (param6) [thread, right of=param1, xshift=5em,yshift=0em] {monitor $m$};

\draw [arrow] (trinity) -- (trinitymain);
\draw [arrow] (trinity) -- (watchdog);
\draw [arrow] (trinitymain) -- (child1);
\draw [arrowdis] (trinitymain) -- (child2);
\draw [arrowdis] (trinitymain) -- (childn);

\draw [arrow, bend left=15] (child1.south) to node[below,sloped] {} (param1.north);
\draw [arrow, bend left=5] (child1.south) to node[below,sloped] {} (param6.north);

\end{tikzpicture}
}


==> images/tsx.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[scale=0.65]
 \tikzstyle{every node}=[font=\scriptsize]

		\draw (17,6.5) node[text centered] {Thread 1};
				

		\draw (3,6.5) node[text centered] {Thread 0};
		
		\draw (10,6.5) node[text centered] {Cache};
		\draw[color=black!85!white] (7,1) rectangle +(6,1); % cache
		\draw[color=black!85!white] (7,2) rectangle +(6,1); % cache
		\draw[color=black!85!white] (7,3) rectangle +(6,1); % cache
		\draw[color=black!85!white] (7,4) rectangle +(6,1); % cache
		\draw[color=black!85!white] (7,5) rectangle +(6,1); % cache

\begin{scope}[yscale=0.75,shift={(0,2)}]
		\draw[color=black!85!white,fill=green!40, dotted] (16,4) rectangle +(2,1) node[midway] {\texttt{mov}}; % spy
		\draw[color=black!85!white,fill=red!40, dotted] (16,3) rectangle +(2,1) node[midway] {\texttt{mov}}; % spy
		\draw[color=black!85!white,fill=red!40, dotted] (16,2) rectangle +(2,1) node[midway] {\texttt{mov}}; % spy
		\draw[color=black!85!white,fill=green!40, dotted] (2,5) rectangle +(2,1) node[midway] {\texttt{xbegin}}; % spy
		\draw[color=black!85!white,fill=green!40, dotted] (2,4) rectangle +(2,1) node[midway] {\texttt{mov}}; % spy
		\draw[color=black!85!white,fill=green!40, dotted] (2,3) rectangle +(2,1) node[midway] {\texttt{mov}}; % spy
		\draw[color=black!85!white,fill=green!40, dotted] (2,2) rectangle +(2,1) node[midway] {\texttt{mov}}; % spy
		\draw[color=black!85!white,fill=green!40, dotted] (2,1) rectangle +(2,1) node[midway] {\texttt{xend}}; % spy
		\draw[color=black!85!white,fill=green!40, dotted] (2,-0.5) rectangle +(2,1.5);
		\draw (3,0.5) node {\scriptsize \texttt{else} path}; % spy
		\draw (3,-0.1) node {\scriptsize of \texttt{xbegin}}; % spy
\end{scope}

		\draw[color=black!85!white,fill=green!40] (9,3) rectangle +(2,1) node[midway] {\texttt{data}}; % cache
		\draw[-latex',thick,out=0,in=180,dashed,green!50!black] (4,4.875)  to node[near end,sloped,above]{\footnotesize read} +(1.8,0) to (11,4.5);
		
		\draw[-latex',thick,densely dotted,out=180,in=0] (16,4.875)  to node[near end,sloped,above]{\footnotesize read} +(-0.9,0) to (13,4.5);
		
		\draw[color=black!85!white,fill=green!40] (11,4) rectangle +(2,1) node[midway] {\texttt{data}}; % cache
		\draw[-latex',thick,out=0,in=180,dashed,green!50!black] (4,4.125) to node[near end,sloped,above]{\footnotesize read} +(1.8,0) to  (9,3.5);
				
		\draw[color=black!85!white,fill=red!40] (7,5) rectangle +(2,1) node[midway] {\texttt{data}}; % cache
		\draw[-latex',thick,densely dotted,out=180,in=0] (16,4.125) to node[near end,sloped,above]{\footnotesize write} +(-0.9,0) to +(-2.7,+1.5) to (9,5.5);
		
		\draw[-latex',thick,out=0,in=180,dashed,green!50!black] (4,3.375)  to node[near end,sloped,above]{\footnotesize read} +(1.8,0) to (9,3.5);
		\draw[-latex',thick,densely dotted,out=180,in=0] (16,3.375) to node[near end,sloped,above]{\footnotesize write} +(-0.9,0) to (11,3.5);
		
				\draw[-latex',very thick,out=-140,in=0] (10,3) to node[midway,sloped,below,xshift=1em]{\footnotesize transactional abort} (4,1.75);
				
    \draw[green!50!black,thick,in=90,out=0] (13,5.25) to (13.5,4.5);
    \draw[green!50!black,thick,in=-45,out=-90] (13.5,4.5) to (8.5,3);
    \draw (12,1.85) node {\textcolor{green!50!black}{\textbf{read set}}};
    \draw[green!50!black,thick,in=180,out=135] (8.5,3) to (13,5.25);

		\end{tikzpicture} 
}

